Predicting Timbre Traits for Interpretable Assessment of Musical Sound Synthesizers

Measuring neural audio synthesizers' performance is now routinely conducted using distribution based metrics such as the Fr\'echet Audio Distance (FAD). Although this metric can be correlated with human perception, it offers limited interpretability beyond ranking different approaches. In this paper, we introduce a deep neural timbre trait predictor composed of a pretrained audio neural embedding (CLAP), and a shallow learnable component. The latter is trained using the RWC musical instrument database and human judgments of 20 timbre descriptions (e.g., woody, percussive, rumbling, etc.) for 31 instruments. The resulting model shows strong correlation with average human ratings (r = 0.66, p < 0.001). We then demonstrate the benefit of this predictor for evaluating the performance of TokenSynth, a neural sound synthesizer. First, the Mean Absolute Error (MAE) computed over the set of generated sounds under different conditioning modalities of the model provides the same ranking as a FAD computed with the RWC database as a reference, suggesting that the proposed predictors are able to provide equivalent information on a distributional basis. Second, because the model is able to qualitatively analyze isolated sounds, we can determine which generated sounds could be improved and identify specific timbral dimensions that need adjustment.

==> Figures/synth_cello.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
  \begin{polaraxis}[
    yticklabel style={/pgf/number format/fixed},
    yticklabels={0.2, , .2, .4, .6, .8},
    xticklabels={\shortstack{sparkling\\brilliant}, \shortstack{focused\\compact}, \shortstack{pure\\clear}, open, \shortstack{ringing\\long decay}, \shortstack{resonant\\vibrant}, \shortstack{sustained\\even}, \shortstack{soft\\singing}, \shortstack{watery\\fluid}, \shortstack{muted\\veiled}, hollow, woody, \shortstack{airy\\breathy}, \shortstack{nasal\\reedy}, \shortstack{raspy\\grainy}, \shortstack{rumbling\\low}, \shortstack{direct\\loud}, percussive, \shortstack{shrill\\noisy}, \shortstack{brassy\\metallic}},
    xtick={0.0, 18.0, 36.0, 54.0, 72.0, 90.0, 108.0, 126.0, 144.0, 162.0, 180.0, 198.0, 216.0, 234.0, 252.0, 270.0, 288.0, 306.0, 324.0, 342.0},
    xticklabel style={
      inner sep=5pt,
      font=\small,
    },
    grid=both,
    axis line style={draw=none},
    ymin=0,
    ymax=1,
    legend pos=outer north east,
    legend style={at={(0.5, -0.3)}, anchor=south},
  ]
    \addplot[black, thick, domain=0:360, samples=100] {1};
    % Ground Truth
    % Ground Truth Values + Confidence Interval (upper)
    \addplot[green!70!black, opacity=0.25, name path=upper_gv] coordinates {
          (0.0, 0.5176433430533076)
      (18.0, 0.536097052669619)
      (36.0, 0.6967307991539012)
      (54.0, 0.7257266297379962)
      (72.0, 0.6339835492412765)
      (90.0, 0.9061281259220183)
      (108.0, 0.8590021040808772)
      (126.0, 0.8461271462373136)
      (144.0, 0.49868440810080406)
      (162.0, 0.37130939176844097)
      (180.0, 0.498848481868556)
      (198.0, 0.5993197271582427)
      (216.0, 0.3257323693296965)
      (234.0, 0.22342424517942014)
      (252.0, 0.2816195685826267)
      (270.0, 0.6607311228019004)
      (288.0, 0.5824812203760686)
      (306.0, 0.14990629277698114)
      (324.0, 0.16889630790888707)
      (342.0, 0.09511668864430346)
      (0.0, 0.5176433430533076)
    };

    % Ground Truth Values - Confidence Interval (lower)
    \addplot[green!70!black, opacity=0.25, name path=lower_gv] coordinates {
      (0.0, 0.38235665694669246)
      (18.0, 0.4105696139970476)
      (36.0, 0.586602534179432)
      (54.0, 0.6176067035953373)
      (72.0, 0.4793497840920567)
      (90.0, 0.8238718740779819)
      (108.0, 0.7843312292524561)
      (126.0, 0.7472061870960199)
      (144.0, 0.3446489252325292)
      (162.0, 0.24535727489822573)
      (180.0, 0.34115151813144395)
      (198.0, 0.4406802728417574)
      (216.0, 0.2042676306703034)
      (234.0, 0.11990908815391313)
      (252.0, 0.1717137647507066)
      (270.0, 0.5159355438647664)
      (288.0, 0.444185446290598)
      (306.0, 0.07009370722301883)
      (324.0, 0.08777035875777958)
      (342.0, 0.024883311355696575)
      (0.0, 0.38235665694669246)
    };

    % Fill between upper and lower
    \addplot[green!10] fill between[of=upper_gv and lower_gv, reverse=true];
    
    % Ground Truth Values (main line)
    \addplot[green!70!black, opacity=0.75] coordinates {
          (0.0, 0.45)
      (18.0, 0.47333333333333333)
      (36.0, 0.6416666666666666)
      (54.0, 0.6716666666666667)
      (72.0, 0.5566666666666666)
      (90.0, 0.8650000000000001)
      (108.0, 0.8216666666666667)
      (126.0, 0.7966666666666667)
      (144.0, 0.42166666666666663)
      (162.0, 0.30833333333333335)
      (180.0, 0.42)
      (198.0, 0.52)
      (216.0, 0.26499999999999996)
      (234.0, 0.17166666666666663)
      (252.0, 0.22666666666666666)
      (270.0, 0.5883333333333334)
      (288.0, 0.5133333333333333)
      (306.0, 0.10999999999999999)
      (324.0, 0.12833333333333333)
      (342.0, 0.06000000000000002)
      (0.0, 0.45)
    };

    \node[anchor=south west] at (axis cs: 147,0.75) {\textcolor{green!40!black}{G}};

    % Predicted Values + Confidence Interval (upper)
    \addplot[blue!70!black, opacity=0.25, name path=upper] coordinates {
          (0.0, 0.3977127140575498)
      (18.0, 0.46896065781432544)
      (36.0, 0.5362570787918077)
      (54.0, 0.5582667117449661)
      (72.0, 0.4704697752669525)
      (90.0, 0.7078509569801779)
      (108.0, 0.598138251249951)
      (126.0, 0.48263342757628863)
      (144.0, 0.3345015447734309)
      (162.0, 0.35727598264369725)
      (180.0, 0.38908559501399403)
      (198.0, 0.47261961197052754)
      (216.0, 0.3717653063817318)
      (234.0, 0.4268199729028522)
      (252.0, 0.39667449890261436)
      (270.0, 0.5657087340428841)
      (288.0, 0.5287532512783889)
      (306.0, 0.36890931489853196)
      (324.0, 0.27631728699258895)
      (342.0, 0.3571168195485131)
      (0.0, 0.3977127140575498)
    };

    % Predicted Values - Confidence Interval (lower)
    \addplot[blue!70!black, opacity=0.25, name path=lower] coordinates {
          (0.0, 0.376517766136542)
      (18.0, 0.4579983352629527)
      (36.0, 0.5205971483934417)
      (54.0, 0.5504386354354004)
      (72.0, 0.4531689905449677)
      (90.0, 0.7003810405097515)
      (108.0, 0.587219426686603)
      (126.0, 0.4642014823396354)
      (144.0, 0.32589675790086253)
      (162.0, 0.34709447488632444)
      (180.0, 0.37891934007177946)
      (198.0, 0.4417605842506452)
      (216.0, 0.3596788336949055)
      (234.0, 0.40208404415814286)
      (252.0, 0.3746341653298781)
      (270.0, 0.5349906459972846)
      (288.0, 0.5171191455483551)
      (306.0, 0.35338630375476543)
      (324.0, 0.26458123961635494)
      (342.0, 0.33564484305391146)
      (0.0, 0.376517766136542)
    };

    % Fill between upper and lower
    \addplot[blue!10] fill between[of=upper and lower];

    % Predicted Values (main line)
    \node[anchor=south west] at (axis cs: 125,0.62) {\textcolor{blue!50!black}{B}};
    \addplot[blue!70!black, opacity=0.75] coordinates {
          (0.0, 0.3871152400970459)
      (18.0, 0.46347949653863907)
      (36.0, 0.5284271135926247)
      (54.0, 0.5543526735901833)
      (72.0, 0.4618193829059601)
      (90.0, 0.7041159987449647)
      (108.0, 0.592678838968277)
      (126.0, 0.473417454957962)
      (144.0, 0.3301991513371467)
      (162.0, 0.35218522876501085)
      (180.0, 0.38400246754288675)
      (198.0, 0.45719009811058636)
      (216.0, 0.36572207003831864)
      (234.0, 0.4144520085304975)
      (252.0, 0.3856543321162462)
      (270.0, 0.5503496900200844)
      (288.0, 0.522936198413372)
      (306.0, 0.3611478093266487)
      (324.0, 0.27044926330447194)
      (342.0, 0.3463808313012123)
      (0.0, 0.3871152400970459)
    };

    % Specific Sample Predicted Values
    \node[anchor=south west] at (axis cs: 120,0.333333) {\textcolor{red!60!black}{R}};
    \addplot[red!70!black, opacity=0.75] coordinates {
          (0.0, 0.3633850812911987)
      (18.0, 0.5027209520339966)
      (36.0, 0.5249559879302979)
      (54.0, 0.496666818857193)
      (72.0, 0.422670841217041)
      (90.0, 0.641447126865387)
      (108.0, 0.5050306916236877)
      (126.0, 0.3734101951122284)
      (144.0, 0.2882046997547149)
      (162.0, 0.3021149039268493)
      (180.0, 0.3715859055519104)
      (198.0, 0.426090806722641)
      (216.0, 0.3152448236942291)
      (234.0, 0.4564326703548431)
      (252.0, 0.459712415933609)
      (270.0, 0.4910845458507538)
      (288.0, 0.528049886226654)
      (306.0, 0.5127891898155212)
      (324.0, 0.3127066195011139)
      (342.0, 0.2804427444934845)
      (0.0, 0.3633850812911987)
    };

    % \legend{, , , Ground Truth, , , , Average TTP, Specific Sample TTP}
  \end{polaraxis}
\end{tikzpicture}
}

==> Figures/synth_wood_block.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
  \begin{polaraxis}[
    yticklabel style={/pgf/number format/fixed},
    yticklabels={0.2, , .2, .4, .6, .8},
    xticklabels={\shortstack{sparkling\\brilliant}, \shortstack{focused\\compact}, \shortstack{pure\\clear}, open, \shortstack{ringing\\long decay}, \shortstack{resonant\\vibrant}, \shortstack{sustained\\even}, \shortstack{soft\\singing}, \shortstack{watery\\fluid}, \shortstack{muted\\veiled}, hollow, woody, \shortstack{airy\\breathy}, \shortstack{nasal\\reedy}, \shortstack{raspy\\grainy}, \shortstack{rumbling\\low}, \shortstack{direct\\loud}, percussive, \shortstack{shrill\\noisy}, \shortstack{brassy\\metallic}},
    xtick={0.0, 18.0, 36.0, 54.0, 72.0, 90.0, 108.0, 126.0, 144.0, 162.0, 180.0, 198.0, 216.0, 234.0, 252.0, 270.0, 288.0, 306.0, 324.0, 342.0},
    xticklabel style={
      inner sep=5pt,
      font=\small,
    },
    grid=both,
    axis line style={draw=none}, % Hides the axis line
    ymin=0,
    ymax=1,
    legend pos=outer north east,
    legend style={at={(0.5, -0.3)}, anchor=south},
  ]
    \addplot[black, thick, domain=0:360, samples=100] {1};
    
    % Ground Truth
    % Ground Truth Values + Confidence Interval (upper)
    \addplot[green!70!black, opacity=0.25, name path=upper_gv] coordinates {
          (0.0, 0.2308005239981721)
      (18.0, 0.8622750046491958)
      (36.0, 0.7718010514282247)
      (54.0, 0.4949331624263167)
      (72.0, 0.1812226856611664)
      (90.0, 0.37780707740402725)
      (108.0, 0.16441824536637661)
      (126.0, 0.07076181230660968)
      (144.0, 0.06521618008754297)
      (162.0, 0.22653064093781056)
      (180.0, 0.7818380884722974)
      (198.0, 0.9156008624846004)
      (216.0, 0.13864094011500888)
      (234.0, 0.19185005864544077)
      (252.0, 0.0765326398657555)
      (270.0, 0.1008706393046486)
      (288.0, 0.7215971366351666)
      (306.0, 0.9868951561941233)
      (324.0, 0.5051609409171476)
      (342.0, 0.033230288517987344)
      (0.0, 0.2308005239981721)
    };

    % Ground Truth Values - Confidence Interval (lower)
    \addplot[green!70!black, opacity=0.25, name path=lower_gv] coordinates {
          (0.0, 0.11253280933516116)
      (18.0, 0.7343916620174709)
      (36.0, 0.604865615238442)
      (54.0, 0.3417335042403499)
      (72.0, 0.08211064767216697)
      (90.0, 0.22219292259597273)
      (108.0, 0.05891508796695669)
      (126.0, 0.01590485436005699)
      (144.0, 0.01145048657912369)
      (162.0, 0.10013602572885612)
      (180.0, 0.6348285781943693)
      (198.0, 0.787732470848733)
      (216.0, 0.041359059884991126)
      (234.0, 0.07148327468789259)
      (252.0, 0.010134026800911175)
      (270.0, 0.02579602736201802)
      (288.0, 0.5584028633648335)
      (306.0, 0.9131048438058769)
      (324.0, 0.32150572574951913)
      (342.0, 0.00010304481534601645)
      (0.0, 0.11253280933516116)
    };

    % Fill between upper and lower
    \addplot[green!10] fill between[of=upper_gv and lower_gv];

    % Ground Truth Values (main line)
    \node[anchor=south west] at (axis cs: 177,0.7) {\textcolor{green!40!black}{G}};
    \addplot[green!70!black, opacity=0.75] coordinates {
          (0.0, 0.17166666666666663)
      (18.0, 0.7983333333333333)
      (36.0, 0.6883333333333334)
      (54.0, 0.4183333333333333)
      (72.0, 0.13166666666666668)
      (90.0, 0.3)
      (108.0, 0.11166666666666665)
      (126.0, 0.043333333333333335)
      (144.0, 0.03833333333333333)
      (162.0, 0.16333333333333333)
      (180.0, 0.7083333333333334)
      (198.0, 0.8516666666666667)
      (216.0, 0.09000000000000001)
      (234.0, 0.13166666666666668)
      (252.0, 0.043333333333333335)
      (270.0, 0.06333333333333331)
      (288.0, 0.64)
      (306.0, 0.9500000000000001)
      (324.0, 0.41333333333333333)
      (342.0, 0.01666666666666668)
      (0.0, 0.17166666666666663)
    };

    % Predicted Values + Confidence Interval (upper)
    \addplot[blue!70!black, opacity=0.25, name path=upper] coordinates {
          (0.0, 0.3817182270530651)
      (18.0, 0.4986495780397354)
      (36.0, 0.5507650254542966)
      (54.0, 0.5381465850788061)
      (72.0, 0.4685872038356402)
      (90.0, 0.6688823560860399)
      (108.0, 0.5396209808324445)
      (126.0, 0.43905082262625056)
      (144.0, 0.3298260634241623)
      (162.0, 0.3531214217510912)
      (180.0, 0.40331681860491625)
      (198.0, 0.42911634303931695)
      (216.0, 0.3373704697867699)
      (234.0, 0.41977520408850283)
      (252.0, 0.39039143907633067)
      (270.0, 0.5105866880424547)
      (288.0, 0.5144523274955594)
      (306.0, 0.4953619895697333)
      (324.0, 0.28924977331977897)
      (342.0, 0.3328976966060165)
      (0.0, 0.3817182270530651)
    };

    % Predicted Values - Confidence Interval (lower)
    \addplot[blue!70!black, opacity=0.25, name path=lower] coordinates {
          (0.0, 0.3693290313240101)
      (18.0, 0.49047564273586874)
      (36.0, 0.5412190319721562)
      (54.0, 0.5299150295538004)
      (72.0, 0.4547726265438459)
      (90.0, 0.6614548488471267)
      (108.0, 0.5284548256660832)
      (126.0, 0.42095356069932616)
      (144.0, 0.32066534766573473)
      (162.0, 0.3447154666814116)
      (180.0, 0.3950652848382295)
      (198.0, 0.4061455949365666)
      (216.0, 0.3267988161066704)
      (234.0, 0.3985996973254147)
      (252.0, 0.37220737111959223)
      (270.0, 0.4924913119070006)
      (288.0, 0.5043426030817187)
      (306.0, 0.4764003290414117)
      (324.0, 0.276158072058143)
      (342.0, 0.31474536914458234)
      (0.0, 0.3693290313240101)
    };

    % Fill between upper and lower
    \addplot[blue!10] fill between[of=upper and lower];

    % Predicted Values (main line)
    \node[anchor=south west] at (axis cs: 120,0.4) {\textcolor{blue!50!black}{B}};
    \addplot[blue!70!black, opacity=0.75] coordinates {
          (0.0, 0.3755236291885376)
      (18.0, 0.4945626103878021)
      (36.0, 0.5459920287132264)
      (54.0, 0.5340308073163033)
      (72.0, 0.46167991518974305)
      (90.0, 0.6651686024665833)
      (108.0, 0.5340379032492638)
      (126.0, 0.43000219166278836)
      (144.0, 0.3252457055449485)
      (162.0, 0.3489184442162514)
      (180.0, 0.3991910517215729)
      (198.0, 0.4176309689879418)
      (216.0, 0.33208464294672013)
      (234.0, 0.4091874507069588)
      (252.0, 0.38129940509796145)
      (270.0, 0.5015389999747276)
      (288.0, 0.509397465288639)
      (306.0, 0.4858811593055725)
      (324.0, 0.282703922688961)
      (342.0, 0.3238215328752994)
      (0.0, 0.3755236291885376)
    };

    % Specific Sample Predicted Values
    \node[anchor=south west] at (axis cs: 120,0.6666666) {\textcolor{red!60!black}{R}};
    \addplot[red!70!black, opacity=0.75] coordinates {
          (0.0, 0.4299322664737701)
      (18.0, 0.4640472531318664)
      (36.0, 0.5461021065711975)
      (54.0, 0.5609493255615234)
      (72.0, 0.4998268485069275)
      (90.0, 0.7254638671875)
      (108.0, 0.6270599961280823)
      (126.0, 0.541641354560852)
      (144.0, 0.3890601396560669)
      (162.0, 0.3787133395671844)
      (180.0, 0.3981121182441711)
      (198.0, 0.4898581802845001)
      (216.0, 0.4255733489990234)
      (234.0, 0.5085607171058655)
      (252.0, 0.3677980899810791)
      (270.0, 0.4855550229549408)
      (288.0, 0.4790868759155273)
      (306.0, 0.3414754271507263)
      (324.0, 0.2794384956359863)
      (342.0, 0.3179948925971985)
      (0.0, 0.4299322664737701)
    };

    % \legend{, , , Ground Truth, , , , Average TTP, Specific Sample TTP}
  \end{polaraxis}
\end{tikzpicture}
}
